Distributions of metric $n$-point invariants and applications to molecular evolution

Datasets often arise as samples from a metric measure space whose geometry reflects the data-generating process. We introduce metric $n$-point invariants, defined as functions of the pairwise distances of $n$-point configurations, to study the geometry of such spaces. This provides a unified framework for existing concepts, such as the pairwise distance itself, the Gromov product, and Vietoris-Rips persistence diagrams. The distribution of a metric $n$-point invariant $F$ over random $n$-point configurations can be used to extract geometric information from the space and is obtained as the pushforward of Gromov's $n$-th curvature measure $\mu_n$ along $F$. Our main result is an explicit bound for the expected $p$-Wasserstein distance between $\mu_n$ and the empirical curvature measure $\hat{\mu}_{n}$ of finitely many sampled $n$-point configurations, and carries over to the associated distributions of Lipschitz metric $n$-point invariants. From this we derive the sample size needed to achieve a prescribed accuracy and level of confidence in the approximation of the curvature measure. As an application, we use metric $n$-point invariants to study molecular evolution. We describe how site-wise nucleotide frequencies shape the corresponding distributions in Jukes-Cantor and Halpern-Bruno substitution models, and analyse five million SARS-CoV-2 genomes, revealing increasingly common failures of the four-point condition, constrained nucleotide accessibility consistent with the biased mutation spectrum, and rare cycles in persistent homology reflecting recurrent mutations across lineages. These findings demonstrate the potential of our sampling-based approach to the geometry of data as a scalable, phylogeny-free tool for detecting and quantifying evolutionary structure in large genomic datasets.

==> figures/Tight_span_4_pts.tex <==
\begin{tikzpicture}[scale=1.25]
	\tikzmath{
		% Point thickness
		\pt=0.025;
		% Sizes in the tight span
		\a = 1;
		\b = 2;
		\d1 = 1;
		\d2 = 0.75;
		\d3 = 0.7;
		\d4 = 0.9;
		\t1 = 45;
		\t2 = 45;
		\t3 = 45;
		\t4 = 45;
		% Points of the rectangle
		\pax1 =  0;	\pay1 =  0;
		\pax2 =-\b;	\pay2 =  0;
		\pax3 =-\b;	\pay3 =-\a;
		\pax4 =  0;	\pay4 =-\a;
		% The points of x
		\pbx1 =  \pax1+cos(\t1)*\d1;		\pby1 =  \pay1+sin(\t1)*\d1;
		\pbx2 =  \pax2-cos(\t2)*\d2;		\pby2 =  \pay2+sin(\t2)*\d2;
		\pbx3 =  \pax3-cos(\t3)*\d3;		\pby3 =  \pay3-sin(\t3)*\d3;
		\pbx4 =  \pax4+cos(\t4)*\d4;		\pby4 =  \pay4-sin(\t4)*\d4;
	}

	% Hatch the rectangle: its interior belongs to the tight span
	% (gray alternative: \fill[black!10] (\pax3,\pay3) rectangle (\pax1,\pay1);)
	\fill[pattern={Lines[angle=45, distance=3pt, line width=0.3pt]}, pattern color=black!50] (\pax3,\pay3) rectangle (\pax1,\pay1);

	% Draw all the points in the figures
	\draw[fill] (\pax1,\pay1) circle [radius=\pt] node[below left=2pt, fill=white, inner sep=1pt]{$c_1$};
	\draw[fill] (\pax2,\pay2) circle [radius=\pt] node[below right=2pt, fill=white, inner sep=1pt]{$c_2$};
	\draw[fill] (\pax3,\pay3) circle [radius=\pt] node[above right=2pt, fill=white, inner sep=1pt]{$c_3$};
	\draw[fill] (\pax4,\pay4) circle [radius=\pt] node[above left=2pt, fill=white, inner sep=1pt]{$c_4$};
	
	\draw[fill] (\pbx1,\pby1) circle [radius=\pt] node[above right]{$x_1$};
	\draw[fill] (\pbx2,\pby2) circle [radius=\pt] node[above left ]{$x_2$};
	\draw[fill] (\pbx3,\pby3) circle [radius=\pt] node[below left ]{$x_3$};
	\draw[fill] (\pbx4,\pby4) circle [radius=\pt] node[below right]{$x_4$};
	
	% Draw lines
%	\draw (\pax1,\pay1) -- (\pax2,\pay2);
	\draw (\pax1,\pay1) -- (\pax2,\pay2) node[midway, above]{$L_1$};
%	\draw (\pax1,\pay1) -- (\pax2,\pay2) node[midway, below]{$\alpha_{x_1,x_4}$};
%	\draw (\pax1,\pay1) -- (\pax2,\pay2) node[midway, above]{$\alpha_{x_1,x_4}$};
	\draw (\pax2,\pay2) -- (\pax3,\pay3);
	\draw (\pax3,\pay3) -- (\pax4,\pay4);
	
%	\draw (\pax4,\pay4) -- (\pax1,\pay1);
%	\draw (\pax4,\pay4) -- (\pax1,\pay1) node[midway, left ]{$c$};
	\draw (\pax4,\pay4) -- (\pax1,\pay1) node[midway, right]{$L_2$};
%	\draw (\pax4,\pay4) -- (\pax1,\pay1) node[midway, right]{$\alpha_{x_1,x_2}$};

	%%%%%%%%%%%%%%%%%%
	%     LABELS     %
	%%%%%%%%%%%%%%%%%%
	% OPTION 0: No labels
	% \draw (\pax1,\pay1) -- (\pbx1,\pby1);
	% \draw (\pax2,\pay2) -- (\pbx2,\pby2);
	% \draw (\pax3,\pay3) -- (\pbx3,\pby3);
	% \draw (\pax4,\pay4) -- (\pbx4,\pby4);
	
	% OPTION 1: x_i, X \setminus x_i
	%	\draw (\pax1,\pay1) -- (\pbx1,\pby1) node[midway, above=7pt, left=-3pt]{$\alpha_{\{x_1\}, X \setminus \{x_1\}}$};
	%	\draw (\pax2,\pay2) -- (\pbx2,\pby2) node[midway, below=5pt, left=-2pt]{$\alpha_{\{x_2\}, X \setminus \{x_2\}}$};
	%	\draw (\pax3,\pay3) -- (\pbx3,\pby3) node[midway, above=7pt, left=-3pt]{$\alpha_{\{x_3\}, X \setminus \{x_3\}}$};
	%	\draw (\pax4,\pay4) -- (\pbx4,\pby4) node[midway, below=5pt, left=-3pt]{$\alpha_{\{x_4\}, X \setminus \{x_4\}}$};
	
	% OPTION 2:
	%	\draw (\pax1,\pay1) -- (\pbx1,\pby1) node[midway, below=5pt, right=5pt]{$\alpha_{\{x_1\}, \{x_2,x_3,x_4\}}$};
	% 	\draw (\pax2,\pay2) -- (\pbx2,\pby2) node[midway, below=5pt, left=-2pt]{$\alpha_{\{x_2\}, \{x_1,x_3,x_4\}}$};
	%	\draw (\pax3,\pay3) -- (\pbx3,\pby3) node[midway, above=7pt, left=-3pt]{$\alpha_{\{x_3\}, \{x_1,x_2,x_4\}}$};
	%	\draw (\pax4,\pay4) -- (\pbx4,\pby4) node[midway, above=5pt, right=-3pt]{$\alpha_{\{x_4\}, \{x_1,x_2,x_3\}}$};

	% OPTION 3: a_i
	\draw (\pax1,\pay1) -- (\pbx1,\pby1) node[midway, below=6pt, right=2pt]{$a_1$};
	\draw (\pax2,\pay2) -- (\pbx2,\pby2) node[midway, below=5pt, left=1pt]{$a_2$};
	\draw (\pax3,\pay3) -- (\pbx3,\pby3) node[midway, above left]{$a_3$};
	\draw (\pax4,\pay4) -- (\pbx4,\pby4) node[midway, above=3pt, right=1pt]{$a_4$};
\end{tikzpicture}

==> figures/four-point-hyperbolicity.tex <==
\begin{tikzpicture}[scale=1.8]
    \begin{scope}
        \node at (0.65,-0.55) {\small $\hyp(\mathbf{x})>0$};
        \coordinate (x1) at (-0.10,-0.04);
        \coordinate (x2) at (1.48,0.15);
        \coordinate (x3) at (1.10,1.08);
        \coordinate (x4) at (-0.22,0.78);
        \draw[thick] (x3) to[out=188,in=8] (x1);
        \draw[preaction={draw=white,line width=4pt}, thick] (x4) to[out=-8,in=188] (x2);
        \draw[dashed] (x4) to[out=15,in=165] (x3);
        \draw[dashed] (x1) to[out=-15,in=-165] (x2);
        \foreach \pt/\lab/\pos in {x1/$x_1$/below,x2/$x_2$/below,x3/$x_3$/above,x4/$x_4$/above}
            \node[fill=black,circle,inner sep=1.8pt,label=\pos:{\lab}] at (\pt) {};
    \end{scope}

    \begin{scope}[xshift=4.0cm]
        \node[align=center] at (0.9,-0.5) {\small $\hyp(\mathbf{x})=0$};
        \coordinate (y1) at (0.00,-0.08);
        \coordinate (y4) at (0.00,0.88);
        \coordinate (y2) at (1.75,-0.08);
        \coordinate (y3) at (1.75,0.88);
        \coordinate (uL) at (0.55,0.35);
        \coordinate (uU) at (0.55,0.41);
        \coordinate (vL) at (1.20,0.35);
        \coordinate (vU) at (1.20,0.41);
        \coordinate (mL1) at (0.82,0.35);
        \coordinate (mU1) at (0.82,0.41);
        \coordinate (m) at (0.875,0.38);
        \coordinate (mL2) at (0.93,0.35);
        \coordinate (mU2) at (0.93,0.41);
        \coordinate (b1) at (0.00,-0.13);
        \coordinate (bu) at (0.55,0.31);
        \coordinate (bv) at (1.20,0.31);
        \coordinate (b2) at (1.75,-0.13);
        \coordinate (c4) at (0.00,0.93);
        \coordinate (cu) at (0.55,0.45);
        \coordinate (cv) at (1.20,0.45);
        \coordinate (c3) at (1.75,0.93);
        \draw[black, thick] (y1) -- (uL) -- (mL1);
        \draw[black, thick] (mL1) -- (m) -- (mU2);
        \draw[black, thick] (mU2) -- (vU) -- (y3);
        \draw[black, thick] (y4) -- (uU) -- (mU1);
        \draw[preaction={draw=white,line width=4pt}, black, thick] (mU1) -- (m) -- (mL2);
        \draw[black, thick] (mL2) -- (vL) -- (y2);
        \draw[dashed, rounded corners=2pt] (b1) -- (bu) -- (bv) -- (b2);
        \draw[dashed, rounded corners=2pt] (c4) -- (cu) -- (cv) -- (c3);
        \foreach \pt/\lab/\pos in {y1/$x_1$/below,y2/$x_2$/below,y3/$x_3$/above,y4/$x_4$/above}
            \node[fill=black,circle,inner sep=1.8pt,label=\pos:{\lab}] at (\pt) {};
    \end{scope}

    \draw[thick] (2.25,0.27) -- (2.55,0.27);
    \node at (2.75,0.27) {$S_{(1)}$};
    \draw[thick] (2.95,0.27) -- (3.25,0.27);
    \draw[dashed,thick] (2.25,-0.13) -- (2.55,-0.13);
    \node at (2.75,-0.13) {$S_{(2)}$};
    \draw[dashed,thick] (2.95,-0.13) -- (3.25,-0.13);
\end{tikzpicture}


==> figures/hamming-single-site-pairsums.tex <==
\begin{tikzpicture}
	\newcommand{\site}[5]{
		\coordinate (x1) at (0,0);
		\coordinate (x2) at (1.15,0);
		\coordinate (x3) at (1.15,0.82);
		\coordinate (x4) at (0,0.82);
		\draw[thick] (x1) -- (x3);
		\draw[thick] (x2) -- (x4);
		\draw[dashed,thick] (x1) -- (x2);
		\draw[dashed,thick] (x4) -- (x3);
		\draw[dotted,thick] (x1) -- (x4);
		\draw[dotted,thick] (x2) -- (x3);
		\path (x1) node[below left=-2pt] {#1};
		\path (x2) node[below right=-2pt] {#2};
		\path (x3) node[above right=-2pt] {#3};
		\path (x4) node[above left=-2pt] {#4};
		\foreach \p in {x1,x2,x3,x4}
			\fill (\p) circle (1.25pt);
		\node at (0.575,-0.52) {#5};
	}

	% \draw[gray!65, rounded corners=7pt]
	% 	(-0.55,-2.05) rectangle (15.0,3.8);

	\begin{scope}[shift={(0,0.65)}]
		\site{$\sigma$}{$\sigma$}{$\sigma$}{$\sigma$}{\scriptsize $S=(0,0,0)$}
	\end{scope}

	\begin{scope}[shift={(2.2,0.65)}]
		\site{$\sigma$}{$\sigma$}{$\sigma$}{$\tau$}{\scriptsize $S=(1,1,1)$}
	\end{scope}

	\begin{scope}[shift={(4.4,2.55)}]
		\site{$\sigma$}{$\sigma$}{$\tau$}{$\tau$}{\scriptsize $S=(2,0,2)$}
	\end{scope}

	\begin{scope}[shift={(4.4,0.65)}]
		\site{$\sigma$}{$\tau$}{$\sigma$}{$\tau$}{\scriptsize $S=(0,2,2)$}
	\end{scope}

	\begin{scope}[shift={(4.4,-1.25)}]
		\site{$\sigma$}{$\tau$}{$\tau$}{$\sigma$}{\scriptsize $S=(2,2,0)$}
	\end{scope}

	\begin{scope}[shift={(6.6,2.55)}]
		\site{$\sigma$}{$\sigma$}{$\tau$}{$\nu$}{\scriptsize $S=(2,1,2)$}
	\end{scope}

	\begin{scope}[shift={(6.6,0.65)}]
		\site{$\sigma$}{$\tau$}{$\sigma$}{$\nu$}{\scriptsize $S=(1,2,2)$}
	\end{scope}

	\begin{scope}[shift={(6.6,-1.25)}]
		\site{$\sigma$}{$\tau$}{$\nu$}{$\sigma$}{\scriptsize $S=(2,2,1)$}
	\end{scope}

	\begin{scope}[shift={(8.8,0.65)}]
		\site{$\sigma$}{$\tau$}{$\nu$}{$\xi$}{\scriptsize $S=(2,2,2)$}
	\end{scope}


	% Legend: `overlay` keeps it out of the bounding box, so the site grid alone is what gets
	% centred on the page. It is then scaled to 0.75 and shifted into the top right, clear of
	% the grid; its top right corner sits at (12.9,4.2).
	\begin{scope}[overlay, shift={(1.65,1.35)}, scale=0.75, transform shape]
		\draw[gray!65, rounded corners=7pt, fill=gray!4]
			(11.05,1.25) rectangle (15.0,3.8);

		\coordinate (y1) at (11.55,1.75);
		\coordinate (y2) at (14.5,1.75);
		\coordinate (y3) at (14.5,3.3);
		\coordinate (y4) at (11.55,3.3);
		\draw[thick] (y1) -- (y3);
		\draw[thick] (y2) -- (y4);
		\draw[dashed,thick] (y1) -- (y2);
		\draw[dashed,thick] (y4) -- (y3);
		\draw[dotted,thick] (y1) -- (y4);
		\draw[dotted,thick] (y2) -- (y3);
		\foreach \p in {y1,y2,y3,y4}
			\fill (\p) circle (1.5pt);
		\node[below left=-2pt] at (y1) {$\sigma_1$};
		\node[below right=-2pt] at (y2) {$\sigma_2$};
		\node[above right=-2pt] at (y3) {$\sigma_3$};
		\node[above left=-2pt] at (y4) {$\sigma_4$};
		\node at (13.025,3.53) {\scriptsize $s_{12,34}$};
		\node[rotate=90] at (11.32,2.525) {\scriptsize $s_{14,23}$};
		\node[rotate=-28] at (12.6,2.88) {\scriptsize $s_{13,24}$};
	\end{scope}
\end{tikzpicture}

